Reachability analysis of linear hybrid systems via block decomposition

Reachability analysis aims at identifying states reachable by a system within a given time horizon. This task is known to be computationally expensive for linear hybrid systems. Reachability analysis works by iteratively applying continuous and discrete post operators to compute states reachable according to continuous and discrete dynamics, respectively. In this paper, we enhance both of these operators and make sure that most of the involved computations are performed in low-dimensional state space. In particular, we improve the continuous-post operator by performing computations in high-dimensional state space only for time intervals relevant for the subsequent application of the discrete-post operator. Furthermore, the new discrete-post operator performs low-dimensional computations by leveraging the structure of the guard and assignment of a considered transition. We illustrate the potential of our approach on a number of challenging benchmarks.

==> experiment_intersection.tex <==
\begin{tikzpicture}[scale=1]
	\begin{semilogyaxis}[legend style={legend pos=south east,font=\small},xlabel=$k$,ylabel=run time (in seconds)]
		\addplot[cyan,thick] table [x=k,y=DecoLow,col sep=comma,mark=none] {experiment_intersection_data.csv};
		\addlegendentry{DecoLow}
		%
		\addplot[blue,thick] table [x=k,y=DecoMedium,col sep=comma,mark=none] {experiment_intersection_data.csv};
		\addlegendentry{DecoMedium}
		%
		\addplot[red,thick] table [x=k,y=LazySupp,col sep=comma,mark=none] {experiment_intersection_data.csv};
		\addlegendentry{LazySupp}
		%
		\addplot[green!80!black,thick] table [x=k,y=LazyOptim,col sep=comma,mark=none] {experiment_intersection_data.csv};
		\addlegendentry{LazyOptim}
		%
		\addplot[orange,thick] table [x=k,y=Concrete,col sep=comma,mark=none] {experiment_intersection_data.csv};
		\addlegendentry{Concrete}
	\end{semilogyaxis}
\end{tikzpicture}


==> experiment_reach_scale.tex <==
\begin{tikzpicture}[scale=1]
	\begin{semilogyaxis}[legend style={legend pos=south east,font=\small},xlabel=$k$,ylabel=run time (in seconds)]
		\addplot[blue,thick] table [x=k,y=Deco,col sep=comma,mark=none] {experiment_reach_scale_data.csv};
		\addlegendentry{Deco}
		%
		\addplot[green!80!black,thick] table [x=k,y=LazyOptim,col sep=comma,mark=none] {experiment_reach_scale_data.csv};
		\addlegendentry{LazyOptim}
		%
		\addplot[red,thick] table [x=k,y=SpaceEx LGG,col sep=comma,mark=none] {experiment_reach_scale_data.csv};
		\addlegendentry{SpaceEx LGG}
		%
		\addplot[orange,thick] table [x=k,y=SpaceEx STC,col sep=comma,mark=none] {experiment_reach_scale_data.csv};
		\addlegendentry{SpaceEx STC}
	\end{semilogyaxis}
\end{tikzpicture}


==> intersection_algorithms.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,361); %set diagram left start at 0, and has height of 361

%Shape: Rectangle [id:dp2553008931357079]
\draw  [fill={rgb, 255:red, 248; green, 166; blue, 28 }  ,fill opacity=0.62 ] (186.5,8) -- (211.5,8) -- (211.5,34) -- (186.5,34) -- cycle ;
%Shape: Rectangle [id:dp5922779710070258]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227.5,7) -- (252.5,7) -- (252.5,33) -- (227.5,33) -- cycle ;
%Shape: Rectangle [id:dp992156525712647]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (343.5,8) -- (367.5,8) -- (367.5,34) -- (343.5,34) -- cycle ;
%Shape: Rectangle [id:dp9296709930579334]
\draw   (216,254.5) -- (253.5,254.5) -- (253.5,278.5) -- (216,278.5) -- cycle ;
%Shape: Rectangle [id:dp8444374539796438]
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.62 ] (137.5,63.5) -- (163.5,63.5) -- (163.5,89.5) -- (137.5,89.5) -- cycle ;
%Shape: Rectangle [id:dp20769465014841337]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.5,63.5) -- (187.5,63.5) -- (187.5,89.5) -- (163.5,89.5) -- cycle ;
%Shape: Rectangle [id:dp40342671156571464]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246.5,63.5) -- (274.5,63.5) -- (274.5,89.5) -- (246.5,89.5) -- cycle ;
%Shape: Rectangle [id:dp7093433029843932]
\draw   (301,62.5) -- (365.5,62.5) -- (365.5,88.5) -- (301,88.5) -- cycle ;
%Shape: Rectangle [id:dp42676290849568144]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215.5,63.5) -- (246.5,63.5) -- (246.5,89.5) -- (215.5,89.5) -- cycle ;
%Shape: Rectangle [id:dp42969759872191315]
\draw  [fill={rgb, 255:red, 248; green, 166; blue, 28 }  ,fill opacity=0.62 ] (137.5,252.5) -- (163.5,252.5) -- (163.5,278.5) -- (137.5,278.5) -- cycle ;
%Shape: Rectangle [id:dp7863592850302028]
\draw  [fill={rgb, 255:red, 248; green, 166; blue, 28 }  ,fill opacity=0.62 ] (163.5,252.5) -- (191.5,252.5) -- (191.5,278.5) -- (163.5,278.5) -- cycle ;
%Shape: Rectangle [id:dp24547691345240952]
\draw  [fill={rgb, 255:red, 248; green, 166; blue, 28 }  ,fill opacity=0.62 ] (132,128.5) -- (157,128.5) -- (157,154.5) -- (132,154.5) -- cycle ;
%Shape: Rectangle [id:dp7785988081222897]
\draw  [fill={rgb, 255:red, 248; green, 166; blue, 28 }  ,fill opacity=0.62 ] (132,181.5) -- (156,181.5) -- (156,207.5) -- (132,207.5) -- cycle ;
%Shape: Rectangle [id:dp7138070237008465]
\draw   (176,127.5) -- (209,127.5) -- (209,153.5) -- (176,153.5) -- cycle ;
%Shape: Rectangle [id:dp22520640878308518]
\draw   (401.5,58.5) -- (457,58.5) -- (457,92) -- (401.5,92) -- cycle ;
%Shape: Rectangle [id:dp1329856724772811]
\draw  [fill={rgb, 255:red, 248; green, 166; blue, 28 }  ,fill opacity=0.62 ] (233,127.5) -- (256,127.5) -- (256,160) -- (233,160) -- cycle ;
%Shape: Rectangle [id:dp20396020245022073]
\draw  [fill={rgb, 255:red, 248; green, 166; blue, 28 }  ,fill opacity=0.62 ] (232,179.5) -- (256,179.5) -- (256,212) -- (232,212) -- cycle ;
%Straight Lines [id:da2939761120358828]
\draw    (303,286) -- (303,300) ;
\draw [shift={(303,302)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp2921785366355687]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (194.5,327.5) -- (220.5,327.5) -- (220.5,353.5) -- (194.5,353.5) -- cycle ;
%Shape: Rectangle [id:dp14306916537700176]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (326.5,329.5) -- (353.5,329.5) -- (353.5,355.5) -- (326.5,355.5) -- cycle ;
%Shape: Rectangle [id:dp509985904029991]
\draw   (323,157.5) -- (353,157.5) -- (353,183.5) -- (323,183.5) -- cycle ;
%Shape: Rectangle [id:dp9854290548101061]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (437,157.5) -- (466,157.5) -- (466,183.5) -- (437,183.5) -- cycle ;
%Straight Lines [id:da594024050447282]
\draw    (255,169.5) -- (278,169.5) ;
\draw [shift={(280,169.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7238374785988126]
\draw  [fill={rgb, 255:red, 248; green, 166; blue, 28 }  ,fill opacity=0.62 ] (271.5,7) -- (297.5,7) -- (297.5,33) -- (271.5,33) -- cycle ;
%Shape: Rectangle [id:dp5653586023979327]
\draw  [fill={rgb, 255:red, 248; green, 166; blue, 28 }  ,fill opacity=0.62 ] (187.5,63.5) -- (215.5,63.5) -- (215.5,89.5) -- (187.5,89.5) -- cycle ;
%Straight Lines [id:da4957333016760306]
\draw    (260.5,266.5) -- (280.5,266.5) ;
\draw [shift={(282.5,266.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47752971408070133]
\draw    (370.5,76.5) -- (395.5,76.5) ;
\draw [shift={(397.5,76.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da059394365124673776]
\draw    (202,169.5) -- (230,169.5) ;
\draw [shift={(232,169.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp106294325664261]
\draw   (397.5,6) -- (462,6) -- (462,32) -- (397.5,32) -- cycle ;
%Shape: Rectangle [id:dp09280169185458065]
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.62 ] (286.5,247.5) -- (323.5,247.5) -- (323.5,282.5) -- (286.5,282.5) -- cycle ;
%Shape: Rectangle [id:dp7862120020571837]
\draw  [fill={rgb, 255:red, 248; green, 166; blue, 28 }  ,fill opacity=0.62 ] (284,155) -- (309,155) -- (309,187.5) -- (284,187.5) -- cycle ;
%Shape: Rectangle [id:dp553109981174877]
\draw  [fill={rgb, 255:red, 248; green, 166; blue, 28 }  ,fill opacity=0.62 ] (369,155) -- (392,155) -- (392,187) -- (369,187) -- cycle ;
%Shape: Rectangle [id:dp4741617728707652]
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.62 ] (237,326.5) -- (278.5,326.5) -- (278.5,354) -- (237,354) -- cycle ;
%Shape: Rectangle [id:dp7896777805770767]
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.62 ] (136,326) -- (177.5,326) -- (177.5,353.5) -- (136,353.5) -- cycle ;
%Shape: Rectangle [id:dp8839478232288533]
\draw   (179,182) -- (212,182) -- (212,208) -- (179,208) -- cycle ;

% Text Node
\draw (626,656) node   [align=left] {$ $};
% Text Node
\draw (201,21) node   [align=left] {$\displaystyle \mathcal{X}_{1}$};
% Text Node
\draw (348,17) node   [align=left] {$ $};
% Text Node
\draw (323,25) node   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (153,76.5) node   [align=left] {$\displaystyle \mathcal{X}_{1}$};
% Text Node
\draw (177.5,76.5) node   [align=left] {$\displaystyle \mathcal{X}_{2}$};
% Text Node
\draw (262.5,76.5) node   [align=left] {$\displaystyle \mathcal{X}_{n}$};
% Text Node
\draw (231,76.5) node   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (153,265.5) node   [align=left] {$\displaystyle \mathcal{X}_{1}$};
% Text Node
\draw (179.5,265.5) node   [align=left] {$\displaystyle \mathcal{X}_{3}$};
% Text Node
\draw (146.75,140.5) node   [align=left] {$\displaystyle \mathcal{X}_{1}$};
% Text Node
\draw (146,193.5) node   [align=left] {$\displaystyle \mathcal{X}_{3}$};
% Text Node
\draw (383,19) node  [font=\LARGE] [align=left] {$\displaystyle \cap $};
% Text Node
\draw (288,75.5) node  [font=\LARGE] [align=left] {$\displaystyle \cap $};
% Text Node
\draw (204,265.5) node  [font=\LARGE] [align=left] {$\displaystyle \cap $};
% Text Node
\draw (167.5,166.5) node  [font=\LARGE] [align=left] {$\displaystyle \cap $};
% Text Node
% \draw (430,48.5) node   [align=left] {{\footnotesize Result set}};
% Text Node
% \draw (305,236.5) node   [align=left] {{\footnotesize Result set}};
% Text Node
\draw (245,140.5) node   [align=left] {$\displaystyle \textcolor[rgb]{0,0,0}{\tilde{\mathcal{X}}}\textcolor[rgb]{0,0,0}{_{\textcolor[rgb]{0,0,0}{1}}}$};
% Text Node
\draw (245,193) node   [align=left] {$\displaystyle \textcolor[rgb]{0,0,0}{\tilde{\mathcal{X}}}\textcolor[rgb]{0,0,0}{_{3}}$};
% Text Node
% \draw (243.5,118.5) node   [align=left] {{\footnotesize Result set}};
% Text Node
\draw (290,315) node  [font=\footnotesize] [align=left] {Project onto blocks' variables to embed back in high-dimensional set};
% Text Node
\draw (158,338) node   [align=left] {$\displaystyle \textcolor[rgb]{0,0,0}{\pi }\textcolor[rgb]{0,0,0}{_{1}}\textcolor[rgb]{0,0,0}{\tilde{\mathcal{X}}}$};
% Text Node
\draw (303,345) node   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (338.75,170.5) node   [align=left] {$\displaystyle \mathcal{X}_{2}$};
% Text Node
\draw (415,176) node   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (370.5,135.5) node  [font=\footnotesize] [align=left] {Embed back in high-dimensional set};
% Text Node
\draw (203.5,76.5) node   [align=left] {$\displaystyle \mathcal{X}_{3}$};
% Text Node
\draw (214,17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle \times }$};
% Text Node
\draw (256,15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle \times }$};
% Text Node
\draw (185,162.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle \times }$};
% Text Node
\draw (136.5,162.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle \times }$};
% Text Node
\draw (237.5,162.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle \times }$};
% Text Node
\draw (180,334.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle \times }$};
% Text Node
\draw (221.5,335.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle \times }$};
% Text Node
\draw (280.5,336.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle \times }$};
% Text Node
\draw (310.5,336.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle \times }$};
% Text Node
\draw (300,15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle \times }$};
% Text Node
\draw (328.5,15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle \times }$};
% Text Node
\draw (424.5,164.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle \times }$};
% Text Node
\draw (395.5,164.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle \times }$};
% Text Node
\draw (309.5,165.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle \times }$};
% Text Node
\draw (354.5,164.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle {\textstyle \times }$};
% Text Node
\draw (242,21) node   [align=left] {$\displaystyle \mathcal{X}_{2}$};
% Text Node
\draw (286.25,21) node   [align=left] {$\displaystyle \mathcal{X}_{3}$};
% Text Node
\draw (356,20.5) node   [align=left] {$\displaystyle \mathcal{X}_{n}$};
% Text Node
\draw (430.5,72) node   [align=left] {$\displaystyle \tilde{\mathcal{X}}_{\textcolor[rgb]{0.96,0.65,0.14}{1}\textcolor[rgb]{0,0,0}{,2,}\textcolor[rgb]{0.96,0.65,0.14}{3}\textcolor[rgb]{0,0,0}{,..} ,n}$};
% Text Node
\draw (429.75,19) node   [align=left] {$\displaystyle \mathcal{G}_{\textcolor[rgb]{0.96,0.65,0.14}{1}\textcolor[rgb]{0,0,0}{,2,}\textcolor[rgb]{0.96,0.65,0.14}{3,} ...,n}$};
% Text Node
\draw (231.75,265.5) node   [align=left] {$ $$\displaystyle \mathcal{G}_{\textcolor[rgb]{0.96,0.65,0.14}{1,3}}$};
% Text Node
\draw (306,264) node   [align=left] {$\displaystyle \textcolor[rgb]{0,0,0}{\tilde{\mathcal{X}}}\textcolor[rgb]{0,0,0}{_{\textcolor[rgb]{0,0,0}{1,3}}}$};
% Text Node
\draw (207,340.5) node   [align=left] {$\displaystyle \mathcal{X}_{2}$};
% Text Node
\draw (342,341.5) node   [align=left] {$\displaystyle \mathcal{X}_{n}$};
% Text Node
\draw (258,338) node   [align=left] {$\displaystyle \textcolor[rgb]{0,0,0}{\pi }\textcolor[rgb]{0,0,0}{_{3}}\textcolor[rgb]{0,0,0}{\tilde{\mathcal{X}}}$};
% Text Node
\draw (195.5,139.5) node   [align=left] {$\displaystyle \textcolor[rgb]{0,0,0}{\pi }\textcolor[rgb]{0.96,0.65,0.14}{_{1}}$$\displaystyle \mathcal{G}$};
% Text Node
\draw (196,194.5) node   [align=left] {$\displaystyle \textcolor[rgb]{0,0,0}{\pi }\textcolor[rgb]{0.96,0.65,0.14}{_{3}}$$\displaystyle \mathcal{G}$};
% Text Node
\draw (297.75,167.5) node   [align=left] {$\displaystyle \textcolor[rgb]{0,0,0}{\tilde{\mathcal{X}}}\textcolor[rgb]{0,0,0}{_{\textcolor[rgb]{0,0,0}{1}}}$};
% Text Node
\draw (382,167.5) node   [align=left] {$\displaystyle \textcolor[rgb]{0,0,0}{\tilde{\mathcal{X}}}\textcolor[rgb]{0,0,0}{_{3}}$};
% Text Node
\draw (453.5,169) node   [align=left] {$\displaystyle \mathcal{X}_{n}$};
% Text Node
\draw (334.25,75.5) node   [align=left] {$\displaystyle \mathcal{G}_{\textcolor[rgb]{0.96,0.65,0.14}{1}\textcolor[rgb]{0,0,0}{,2,}\textcolor[rgb]{0.96,0.65,0.14}{3,} ...,n}$};
% Text Node
\draw (155,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{a)} High-dimensional intersection};
% Text Node
\draw (157,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{c)} Medium-dimensional intersection};
% Text Node
\draw (156,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{b)} Low-dimensional intersection};
% Text Node
\draw (144,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {Task:};


\end{tikzpicture}

